LogLite: Lightweight Plug-and-Play Streaming Log Compression

Log data is a vital resource for capturing system events and states. With the increasing complexity and widespread adoption ofmodern software systems and IoT devices, the daily volume of log generation has surged to tens of petabytes, leading to significant collection and storage costs. To address this challenge, lossless log compression has emerged as an effective solution, enabling substantial resource savings without compromising log information. In this paper, we first conduct a characterization study on extensive public log datasets and identify four key observations. Building on these insights, we propose LogLite, a lightweight, plug-and-play, streaming lossless compression algorithm designed to handle both TEXT and JSON logs throughout their life cycle. LogLite requires no predefined rules or pre-training and is inherently adaptable to evolving log structures. Our evaluation shows that, compared to state-of-the-art baselines, LogLite achieves Pareto optimality in most scenarios, delivering an average improvement of up to 67.8% in compression ratio and up to 2.7 $\times$ in compression speed.

==> tables/ablation.tex <==
% 图例在右边
\begin{figure*}
\centering
% 子图环境
\subfigure[Compression ratio]{
    \begin{tikzpicture}[scale=0.37]
\begin{axis}[
    ybar=0pt, % 柱状图样式
    bar width=0.35cm, % 保持柱子宽度为 0.45cm
    scaled y ticks=false,
    width=0.65\textwidth, % 调整图表宽度
    height=0.5\textwidth, % 调整图表高度
    xtick=data,  
    xticklabels={\Huge $Apa$, \Huge $And$, \Huge $Win$, \Huge $Ela$, \Huge $Pos$},
    % 子图内部的 legend style 不变，因为它不显示图例
    legend style={at={(0.5,0.98)},
        anchor=north, legend columns=-1,
        draw=none},
    legend image code/.code={
        \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
    ymin=0, ymax=0.09, % 设置 y 轴范围
    ytick={0,0.02,0.04,0.06,0.08}, % y 轴刻度
    yticklabels={0,0.02,0.04,0.06,0.08},
    xmin=0.5,xmax=5.5,
    tick align=inside,
    ticklabel style={font=\Huge},
    every axis plot/.append style={line width=2pt},
    every axis/.append style={line width=2pt},
    ylabel={\textbf{\huge Compression Ratio}},
    ylabel style={yshift=0.2cm}
]

                \addplot [pattern=myDenseLines, pattern color=c1, fill opacity=1] coordinates {
(1, 0.0349643)
(2, 0.0504499)
(3, 0.00120291)
(4, 0.00181444)
(5, 0.023053)
                };
                \addplot [pattern=myDenseLinesRev,pattern color=c8, fill opacity=1] coordinates {
(1, 0.0427575)
(2, 0.0554389)
(3, 0.00220553)
(4, 0.00305032)
(5, 0.0266113)
                };
                \addplot [pattern=myCrosshatch ,pattern color=American Yellow, fill opacity=1] coordinates {
(1, 0.038644)
(2, 0.0747763)
(3, 0.0015685)
(4, 0.00185272)
(5, 0.0240118)
                };
              \addplot [pattern=myHorizontalLines , pattern color=c5, fill opacity=1] coordinates {
(1, 0.049563)
(2, 0.0717779)
(3, 0.00380342)
(4, 0.00249993)
(5, 0.0289509)
                }; 
        \end{axis}
        \label{fig:ablation1}
      \end{tikzpicture}
}  
\subfigure[Compression speed]{
    \begin{tikzpicture}[scale=0.37]
\begin{axis}[
    ybar=0pt, % 柱状图样式
    bar width=0.35cm, % 保持柱子宽度为 0.45cm
    scaled y ticks=false,
    width=0.65\textwidth, % 调整图表宽度
    height=0.5\textwidth, % 调整图表高度
    xtick=data,  
    xticklabels={\Huge $Apa$, \Huge $And$, \Huge $Win$, \Huge $Ela$, \Huge $Pos$},
    legend style={at={(0.5,0.98)},
        anchor=north, legend columns=-1,
        draw=none},
    legend image code/.code={
        \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
    ymin=0, ymax=125, % 设置 y 轴范围
    ytick={0,25,50,75,100,125}, % y 轴刻度
    yticklabels={0,25,50,75,100,125},
    xmin=0.5,xmax=5.5,
    tick align=inside,
    ticklabel style={font=\Huge},
    every axis plot/.append style={line width=2pt},
    every axis/.append style={line width=2pt},
    ylabel={\textbf{\huge Compression Speed (MB/s)}},
    ylabel style={yshift=0.2cm}
]

                \addplot [pattern=myDenseLines, pattern color=c1, fill opacity=1] coordinates {
(1, 25.4462)
(2, 8.7499)
(3, 68.4942)
(4, 110.016)
(5, 18.4592)
                };
                \addplot [pattern=myDenseLinesRev ,pattern color=c8, fill opacity=1] coordinates {
(1, 22.1265)
(2, 7.97601)
(3, 55.4344)
(4, 68.1245)
(5, 16.5312)
                };
                \addplot [pattern=myCrosshatch ,pattern color=American Yellow, fill opacity=1] coordinates {
(1, 24.973)
(2, 7.26831)
(3, 66.867)
(4, 112.347)
(5, 20.0005)
                };
              \addplot [pattern=myHorizontalLines , pattern color=c5, fill opacity=1] coordinates {
(1, 32.3269)
(2, 6.32818)
(3, 51.1483)
(4, 51.1483)
(5, 19.8131)
                }; 
        \end{axis}
        \label{fig:ablation2}
      \end{tikzpicture}
}
\subfigure[Decompression speed]{
    \begin{tikzpicture}[scale=0.37]
\begin{axis}[
    ybar=0pt, % 柱状图样式
    bar width=0.35cm, % 保持柱子宽度为 0.45cm
    scaled y ticks=false,
    width=0.65\textwidth, % 调整图表宽度
    height=0.5\textwidth, % 调整图表高度
    xtick=data,  
    xticklabels={\Huge $Apa$, \Huge $And$, \Huge $Win$, \Huge $Ela$, \Huge $Pos$},
    legend style={at={(0.5,0.98)},
        anchor=north, legend columns=-1,
        draw=none},
    legend image code/.code={
        \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
    ymin=0, ymax=1500, % 设置 y 轴范围
    ytick={0,500,1000,1500}, % y 轴刻度
    yticklabels={0,500,1000,1500},
    xmin=0.5,xmax=5.5,
    tick align=inside,
    ticklabel style={font=\Huge},
    every axis plot/.append style={line width=2pt},
    every axis/.append style={line width=2pt},
    ylabel={\textbf{\huge Decompression Speed (MB/s)}},
    ylabel style={yshift=0.2cm}
]

                \addplot [pattern=myDenseLines, pattern color=c1, fill opacity=1] coordinates {
(1, 268.597)
(2, 180.869)
(3, 638.067)
(4, 1189.79)
(5, 418.754)
                };
                \addplot [pattern=myDenseLinesRev ,pattern color=c8, fill opacity=1] coordinates {
(1, 221.5)
(2, 170.289)
(3, 601.837)
(4, 1048.16)
(5, 395.406)
                };
                \addplot [pattern=myCrosshatch ,pattern color=American Yellow, fill opacity=1] coordinates {
(1, 251.814)
(2, 148.877)
(3, 633.536)
(4, 1185.45)
(5, 416.852)
                };
              \addplot [pattern=myHorizontalLines , pattern color=c5, fill opacity=1] coordinates {
(1, 241.383)
(2, 163.755)
(3, 638.001)
(4, 1155.37)
(5, 430.501)
                }; 
        \end{axis}
        \label{fig:ablation3}
      \end{tikzpicture}%
}
% 使用 \hspace 替代 \hfill，以更好地控制与左侧子图的间距
% 调整这个值来控制图例与最后一个子图的间距，0.5cm 是一个示例值
% 图例 TikZ 环境
% \vspace*{-5mm}
\hspace*{0.5cm}
\raisebox{0.5cm}{
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    axis line style=none, % 隐藏轴线
    scale only axis,
    height=0pt, % 设置为0pt，让轴不占用垂直空间，只作为图例的容器
    width=0pt,  % 设置为0pt，让轴不占用水平空间，只作为图例的容器
    xmin=0, xmax=1, ymin=0, ymax=1, % 轴范围可以保持默认
    legend style={
        at={(0,1)}, % 调整图例位置，(0,0.5) 表示图例容器的中心点
        anchor=north, % 将图例的锚点设置为西部（左侧），这样它会从 (0,0.5) 向右展开
        legend columns=1, % 单列显示
        minimum width=3.15cm, % 增加最小宽度以容纳长文本
        minimum height=1cm, % 减小最小高度，例如从2cm改为1.5cm
        column sep=0.1em, % 列间距
        draw=black, % 绘制图例边框
        legend cell align={left}, % 让图例文字左对齐
        inner xsep=5pt, % 调整水平内边距，例如 5pt
        inner ysep=2pt % 调整垂直内边距，例如 3pt
        % width=4.2cm,
        % height=2.5cm,
    },
    legend image code/.code={
        \draw [#1] (-0.5cm,-0.2cm) rectangle (0.5cm,0.2cm); % 调整图例方块的大小
        % \draw [#1] (0.5cm,0.2cm) rectangle (1.5cm,0.6cm); % 调整图例方块的大小
    },
    % 调整图例字体大小，如果需要进一步缩小图例高度
    % every tick label/.append style={font=\Huge}, % 示例：调整刻度标签字体
    % legend cell text align=left, % 图例文字左对齐 不支持
  ]
    \addlegendimage{pattern=myDenseLines, pattern color=c1}
    \addlegendentry{\huge \MYLOGNAME{}-BL } % 减小字体，例如使用 \large 或 \normalsize
    
    \addlegendimage{pattern=myDenseLinesRev, pattern color=c8}
    \addlegendentry{\huge w/o Reverse } % 减小字体
  
    \addlegendimage{pattern=myCrosshatch, pattern color=c3}
    \addlegendentry{\huge w/o XOR-P } % 减小字体

    \addlegendimage{pattern=myHorizontalLines, pattern color=c5}
    \addlegendentry{\huge w/o RLE-B } % 减小字体
  \end{axis}
\end{tikzpicture}
}
  \vspace{-3mm}
    \caption{Ablation study on 5 representative datasets.}
    \vspace{-1em}
\label{fig:ablation}
      
\end{figure*}














% %图例在上面
% \begin{figure*}
% \centering
% \vspace{0.2cm}
% \hspace{0.5cm}
% \begin{tikzpicture}[scale=0.5]
%   \begin{axis}[
%     hide axis,
%     scale only axis,
%     height=0pt,
%     width=0pt,
%     xmin=0, xmax=1, ymin=0, ymax=1, % 设置轴范围
%       legend style={at={(0.5,0.98)},
%                 anchor=north,legend columns=-1,
%                 draw=black},
% %                 legend image code/.code={
% %     \draw[mark=-, mark size=5pt,] plot coordinates {(0cm,0cm) (0.3cm,0cm)};
% %     \draw[mark=*, mark size=3pt,] plot coordinates { (0.15cm,0cm)};
% % },
%       % ytick={50000,100000,150000,200000},
%       % yticklabels={50,100,150,200},
%       ticklabel style={font=\small},
%       every axis plot/.append style={line width = 1pt},
%       every axis/.append style={line width = 1pt},
%       xmin=0.5, xmax=3.5,
%                       legend style={at={(0.5,0.98)},
%                 anchor=north,
%                 legend columns=-1,
%                 minimum width=1.6cm,
%                 minimum height=1cm,
%                 column sep=1em,
%                 draw=black},
%                 legend image code/.code={
%                      \draw [#1] (-0.5cm,-0.2cm) rectangle (0.5cm,0.2cm); },
%       ]


    
%     \addlegendimage{pattern=myDenseLines, pattern color=c1}
%     \addlegendentry{\huge \MYLOGNAME{}-BL }
    
%     \addlegendimage{pattern=myDenseLinesRev, pattern color=c8}
%     \addlegendentry{\huge w/o Reverse }
 
%     \addlegendimage{pattern=myCrosshatch, pattern color=c3}
%     \addlegendentry{\huge w/o XOR-P }

%     \addlegendimage{pattern=myHorizontalLines, pattern color=c5}
%     \addlegendentry{\huge w/o RLE-B }
      
%     \end{axis}
% \end{tikzpicture}

% \subfigure[Compression ratio]{
%     \begin{tikzpicture}[scale=0.37]
% \begin{axis}[
%     ybar=0pt, % 柱状图样式
%     bar width=0.35cm, % 保持柱子宽度为 0.45cm
%     scaled y ticks=false,
%     width=0.65\textwidth, % 调整图表宽度
%     height=0.5\textwidth, % 调整图表高度
%     xtick=data,  
%     xticklabels={\Huge $Apa$, \Huge $And$, \Huge $Win$, \Huge $Ela$, \Huge $Pos$},
%     legend style={at={(0.5,0.98)},
%         anchor=north, legend columns=-1,
%         draw=none},
%     legend image code/.code={
%         \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
%     ymin=0, ymax=0.09, % 设置 y 轴范围
%     ytick={0,0.02,0.04,0.06,0.08}, % y 轴刻度
%     yticklabels={0,0.02,0.04,0.06,0.08},
%     xmin=0.5,xmax=5.5,
%     tick align=inside,
%     ticklabel style={font=\Huge},
%     every axis plot/.append style={line width=2pt},
%     every axis/.append style={line width=2pt},
%     ylabel={\textbf{\huge Compression Ratio}},
%     ylabel style={yshift=0.2cm}
%     % enlarge x limits=0.2, % 扩展 x 轴范围，避免柱子过于靠近
%     % x tick label style={rotate=45, anchor=east} % 旋转 x 轴标签，避免重叠
% ]



%                \addplot [pattern=myDenseLines, pattern color=c1, fill opacity=1] coordinates {
% (1, 0.0349643)
% (2, 0.0504499)
% (3, 0.00120291)
% (4, 0.00181444)
% (5, 0.023053)
%                };
%                \addplot [pattern=myDenseLinesRev,pattern color=c8, fill opacity=1] coordinates {
% (1, 0.0427575)
% (2, 0.0554389)
% (3, 0.00220553)
% (4, 0.00305032)
% (5, 0.0266113)
%                };
%                \addplot [pattern=myCrosshatch ,pattern color=American Yellow, fill opacity=1] coordinates {
% (1, 0.038644)
% (2, 0.0747763)
% (3, 0.0015685)
% (4, 0.00185272)
% (5, 0.0240118)
%                };
%               \addplot [pattern=myHorizontalLines , pattern color=c5, fill opacity=1] coordinates {
% (1, 0.049563)
% (2, 0.0717779)
% (3, 0.00380342)
% (4, 0.00249993)
% (5, 0.0289509)
%                }; 

%                % \legend{\Large TierBase, \Large WriteThough, \Large WriteBack, \Large AEP}

%         \end{axis}
%         \label{fig:ablation1}
%       \end{tikzpicture}
%      % \vspace{-3mm} 
%      % \caption{Single-thread}
%      % \label{1grampruning}
%      %\vspace*{-0.2cm}

% } 
% \subfigure[Compression speed]{
%     \begin{tikzpicture}[scale=0.37]
% \begin{axis}[
%     ybar=0pt, % 柱状图样式
%     bar width=0.35cm, % 保持柱子宽度为 0.45cm
%     scaled y ticks=false,
%     width=0.65\textwidth, % 调整图表宽度
%     height=0.5\textwidth, % 调整图表高度
%     xtick=data,  
%     xticklabels={\Huge $Apa$, \Huge $And$, \Huge $Win$, \Huge $Ela$, \Huge $Pos$},
%     legend style={at={(0.5,0.98)},
%         anchor=north, legend columns=-1,
%         draw=none},
%     legend image code/.code={
%         \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
%     ymin=0, ymax=125, % 设置 y 轴范围
%     ytick={0,25,50,75,100,125}, % y 轴刻度
%     yticklabels={0,25,50,75,100,125},
%     xmin=0.5,xmax=5.5,
%     tick align=inside,
%     ticklabel style={font=\Huge},
%     every axis plot/.append style={line width=2pt},
%     every axis/.append style={line width=2pt},
%     ylabel={\textbf{\huge Compression Speed (MB/s)}},
%     ylabel style={yshift=0.2cm}
%     % enlarge x limits=0.2, % 扩展 x 轴范围，避免柱子过于靠近
%     % x tick label style={rotate=45, anchor=east} % 旋转 x 轴标签，避免重叠
% ]



%                \addplot [pattern=myDenseLines, pattern color=c1, fill opacity=1] coordinates {
% (1, 25.4462)
% (2, 8.7499)
% (3, 68.4942)
% (4, 110.016)
% (5, 18.4592)
%                };
%                \addplot [pattern=myDenseLinesRev ,pattern color=c8, fill opacity=1] coordinates {
% (1, 22.1265)
% (2, 7.97601)
% (3, 55.4344)
% (4, 68.1245)
% (5, 16.5312)
%                };
%                \addplot [pattern=myCrosshatch ,pattern color=American Yellow, fill opacity=1] coordinates {
% (1, 24.973)
% (2, 7.26831)
% (3, 66.867)
% (4, 112.347)
% (5, 20.0005)
%                };
%               \addplot [pattern=myHorizontalLines , pattern color=c5, fill opacity=1] coordinates {
% (1, 32.3269)
% (2, 6.32818)
% (3, 51.1483)
% (4, 51.1483)
% (5, 19.8131)
%                }; 

%                % \legend{\Large TierBase, \Large WriteThough, \Large WriteBack, \Large AEP}

%         \end{axis}
%         \label{fig:ablation2}
%       \end{tikzpicture}
%      % \vspace{-3mm} 
%      % \caption{Single-thread}
%      % \label{1grampruning}
%      %\vspace*{-0.2cm}

% }
% \subfigure[Decompression speed]{
%     \begin{tikzpicture}[scale=0.37]
% \begin{axis}[
%     ybar=0pt, % 柱状图样式
%     bar width=0.35cm, % 保持柱子宽度为 0.45cm
%     scaled y ticks=false,
%     width=0.65\textwidth, % 调整图表宽度
%     height=0.5\textwidth, % 调整图表高度
%     xtick=data,  
%     xticklabels={\Huge $Apa$, \Huge $And$, \Huge $Win$, \Huge $Ela$, \Huge $Pos$},
%     legend style={at={(0.5,0.98)},
%         anchor=north, legend columns=-1,
%         draw=none},
%     legend image code/.code={
%         \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
%     ymin=0, ymax=1500, % 设置 y 轴范围
%     ytick={0,500,1000,1500}, % y 轴刻度
%     yticklabels={0,500,1000,1500},
%     xmin=0.5,xmax=5.5,
%     tick align=inside,
%     ticklabel style={font=\Huge},
%     every axis plot/.append style={line width=2pt},
%     every axis/.append style={line width=2pt},
%     ylabel={\textbf{\huge Decompression Speed (MB/s)}},
%     ylabel style={yshift=0.2cm}
%     % enlarge x limits=0.2, % 扩展 x 轴范围，避免柱子过于靠近
%     % x tick label style={rotate=45, anchor=east} % 旋转 x 轴标签，避免重叠
% ]



%                \addplot [pattern=myDenseLines, pattern color=c1, fill opacity=1] coordinates {
% (1, 268.597)
% (2, 180.869)
% (3, 638.067)
% (4, 1189.79)
% (5, 418.754)
%                };
%                \addplot [pattern=myDenseLinesRev ,pattern color=c8, fill opacity=1] coordinates {
% (1, 221.5)
% (2, 170.289)
% (3, 601.837)
% (4, 1048.16)
% (5, 395.406)
%                };
%                \addplot [pattern=myCrosshatch ,pattern color=American Yellow, fill opacity=1] coordinates {
% (1, 251.814)
% (2, 148.877)
% (3, 633.536)
% (4, 1185.45)
% (5, 416.852)
%                };
%               \addplot [pattern=myHorizontalLines , pattern color=c5, fill opacity=1] coordinates {
% (1, 241.383)
% (2, 163.755)
% (3, 638.001)
% (4, 1155.37)
% (5, 430.501)
%                }; 

%                % \legend{\Large TierBase, \Large WriteThough, \Large WriteBack, \Large AEP}

%         \end{axis}
%         \label{fig:ablation3}
%       \end{tikzpicture}
%      % \vspace{-3mm} 
%      % \caption{Single-thread}
%      % \label{1grampruning}
%      %\vspace*{-0.2cm}

% }
%   \vspace{-3mm}
%      \caption{Ablation study on 5 representative datasets.}
% \label{fig:ablation}
     
% \end{figure*}

==> tables/caseStudy.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[scale=0.42]
    \begin{axis}[
        legend style={
            at={(1.1,0.7)},      % 图例放在图右侧中间
            anchor=west,          % 从左边连接图例
            font=\Huge,           % 字体大小
            draw=black,           % 显示边框
            legend cell align=left,  % 这里让图例文字左对齐           % 文字左对齐
        },
        width=0.65\textwidth,
        height=0.5\textwidth,
        ymin=0,ymax=360,
        ytick = {10,80,150,220,290,360},
        mark size=4.0pt,
        ticklabel style={align=center,font=\Huge},
        xtick = {1,5,10,15,20},
        xmin=0,xmax=21,
        xlabel={\Huge \bf Transactions Per Second (TPS) ($\times 10^4$ Transaction/s)},
        ylabel={\huge \bf Logs Throughput ($\times 10^4$ Row/s)},
        ylabel style={yshift=0.2cm},
        every axis plot/.append style={line width = 2pt},
        every axis/.append style={line width = 2pt},
    ]

     % \MYLOGNAME{}-b
    \addplot[smooth,mark=triangle,color=c5,mark size=6pt] plot coordinates { 
      (1,16.0039)
      (5,80.0090)
      (10,160.1757)
      (15,218.2159)
      (20,224.3570)
    };

    % Zstd-d
    \addplot[smooth,mark=pentagon,color=c3,mark size=5pt] plot coordinates { 
      (1,16.0059)
      (5,79.9556)
      (10,131.1018)
      (15,136.5267)
      (20,136.8642)
    };

    % PBC
    \addplot[smooth,mark=square,color=c8,mark size=5pt] plot coordinates { 
      (1,16.0112)
      (5,80.0598)
      (10,109.6306)
      (15,113.9332)
      (20,113.8980)
    };
    
    %Uncompressed-unlimited
    \addplot[smooth,mark=o,color=c1,mark size=5pt] plot coordinates { 
      (1,16.0386)
      (5,80.0085)
      (10,160.6901)
      (15,240.1144)
      (20,320.0796)
    };

    %Uncompressed-limited
    \addplot[smooth,mark=diamond,color=c1,mark size=6pt] plot coordinates { 
      (1,15.9787)
      (5,79.8865)
      (10,159.8799)
      (15,176.0016)
      (20,176.3701)
    };

    \legend{\MYLOGNAME{}-b,Zstd-d,PBC,Uncom-unlim,Uncom-lim}
    \end{axis}
  \end{tikzpicture}

  \vspace{-3mm}
  \caption{Throughput of logs processing.}
  \label{fig:casestudy}
  \vspace{-1.5em}
\end{figure}




% % 图例在上面
% \begin{figure}
%   %\setlength{\abovecaptionskip}{-0.1cm}
%   %\setlength{\belowcaptionskip}{-0.5cm}
%   %\setlength{\floatsep}{-5.5cm}
%   \centering  
%   % \vspace*{-0.1cm}
%   \begin{tikzpicture}[scale=0.42]
%     \begin{axis}[
%         % legend style = {
%         %     legend columns=2,
%         %     draw=none,
%         %     font=\huge,
%         % },
%         legend style={
%             at={(0.5, 1.05)}, % 图例位置：图形顶部居中
%             anchor=south,     % 锚点设置为图形的底部
%             font=\Huge,        % 设置字体大小
%             column sep=1.5ex,    % 设置图例项之间的间距
%             legend columns=5,
%         },
%         width=0.65\textwidth,
%         height=0.5\textwidth,
%         ymin=0,ymax=360,
%         ytick = {10,80,150,220,290,360},
%         mark size=4.0pt, 
%         ticklabel style={align=center,font=\Huge},
%         % xlabel style={font=\LARGE},
%         xtick = {1,5,10,15,20},	
%         % xticklabels={$k$\\$\theta$,$2$\\$0.75$, $4$\\$0.8$, $8$\\$0.85$, $16$\\$0.9$,$32$\\$0.95$},
%         xmin=0,xmax=21,
%         xlabel={\Huge \bf Transactions Per Second (TPS) ($\times 10^4$ Transaction/s)},
%         ylabel={\huge \bf Logs Throughput ($\times 10^4$ Row/s)},
%         ylabel style={yshift=0.2cm},
%         every axis plot/.append style={line width = 2pt},
%         every axis/.append style={line width = 2pt},
%     ]
%     % \MYLOGNAME{}-b
%     \addplot[smooth,mark=triangle,color=c5,mark size=6pt] plot coordinates { 
%       (1,16.0039)
%       (5,80.0090)
%       (10,160.1757)
%       (15,218.2159)
%       (20,224.3570)
%     };

%     % Zstd-d
%     \addplot[smooth,mark=pentagon,color=c3,mark size=5pt] plot coordinates { 
%       (1,16.0059)
%       (5,79.9556)
%       (10,131.1018)
%       (15,136.5267)
%       (20,136.8642)
%     };

%     % PBC
%     \addplot[smooth,mark=square,color=c8,mark size=5pt] plot coordinates { 
%       (1,16.0112)
%       (5,80.0598)
%       (10,109.6306)
%       (15,113.9332)
%       (20,113.8980)
%     };
    
%     %Uncompressed-unlimited
%     \addplot[smooth,mark=o,color=c1,mark size=5pt] plot coordinates { 
%       (1,16.0386)
%       (5,80.0085)
%       (10,160.6901)
%       (15,240.1144)
%       (20,320.0796)
%     };

%     %Uncompressed-limited
%     \addplot[smooth,mark=diamond,color=c1,mark size=6pt] plot coordinates { 
%       (1,15.9787)
%       (5,79.8865)
%       (10,159.8799)
%       (15,176.0016)
%       (20,176.3701)
%     };




%     \legend{\MYLOGNAME{}-b,Zstd-d, PBC,Uncom-unlim,Uncom-lim}
%   \end{axis}
%   \end{tikzpicture}
  
%   \vspace{-3mm} 
%   \caption{Throughput of logs processing.}
%   \label{fig:casestudy}
%   \vspace{-1em} 

% \end{figure}


==> tables/parameter.tex <==
%图例在右边
\begin{figure*}
    %\setlength{\abovecaptionskip}{-0.1cm}
    %\setlength{\belowcaptionskip}{-0.5cm}
    %   \setlength{\floatsep}{-5.5cm}
    \centering
    %\vspace*{-0.1cm}
    % \ref{named1} \ref{named2} \ref{named3}\\
    \subfigure[Compression ratio]{
        \begin{tikzpicture}[scale=0.37]
            \begin{axis}[
                % REMOVED: legend style from here
                width=0.65\textwidth,
                height=0.5\textwidth,
                ymin=0.05,ymax=0.25,
                ytick = {0.05, 0.10, 0.15,0.20,0.25},
                mark size=4.0pt,
                ticklabel style={align=center,font=\Huge},
                xlabel style={font=\LARGE},
                xtick = {0.5,1,2,3,4,5},
                xticklabels={$k$\\$\theta$,$2$\\$0.75$, $4$\\$0.8$, $8$\\$0.85$, $16$\\$0.9$,$32$\\$0.95$},
                yticklabels={0.05, 0.10, 0.15,0.20,0.25},
                xmin=0.5,xmax=5.5,
                ylabel={\huge \bf Compression Ratio},
                ylabel style={yshift=0.2cm},
                every axis plot/.append style={line width = 2pt},
                every axis/.append style={line width = 2pt},
                ]
                %k
                \addplot[smooth,mark=square,color=c1,mark size=5pt] plot coordinates {
                    (1,0.208638333333333 )
                    (2,0.186812333333333 )
                    (3,0.16828 )
                    (4,0.154263666666667)
                    (5,0.148484333333333)
                };
                \addplot[smooth,mark=pentagon,color=c1,mark size=5pt] plot coordinates {
                    (1,0.07029725 )
                    (2,0.06638875 )
                    (3,0.06119185 )
                    (4,0.0592088)
                    (5,0.0603352)
                };

                % theta
                \addplot[smooth,mark=square,color=c5,mark size=5pt] plot coordinates {
                    (1,0.170074666666667 )
                    (2,0.169136333333333 )
                    (3,0.16828 )
                    (4,0.166554)
                    (5,0.163639666666667)
                };
                \addplot[smooth,mark=pentagon,color=c5,mark size=5pt] plot coordinates {
                    (1,0.06194895 )
                    (2,0.0615342 )
                    (3,0.06119185 )
                    (4,0.0575052)
                    (5,0.0561296)
                };
                % REMOVED: \legend{$k(TEXT)$,$k(JSON)$,$\theta(TEXT)$, $\theta(JSON)$}
            \end{axis}
        \end{tikzpicture}
    }
    \subfigure[Compression speed]{
        \begin{tikzpicture}[scale=0.37]
            \begin{axis}[
                % REMOVED: legend style from here
                width=0.65\textwidth,
                height=0.5\textwidth,
                ymin=100,ymax=550,
                ytick = {100, 200, 300,400,500},
                yticklabels={100, 200, 300,400,500},
                mark size=4.0pt,
                ticklabel style={align=center,font=\Huge},
                xlabel style={font=\LARGE},
                xtick = {0.5,1,2,3,4,5},
                xticklabels={$k$\\$\theta$,$2$\\$0.75$, $4$\\$0.8$, $8$\\$0.85$, $16$\\$0.9$,$32$\\$0.95$},
                xmin=0.5,xmax=5.5,
                ylabel={\huge \bf Compression Speed (MB/s)},
                ylabel style={yshift=0.2cm},
                every axis plot/.append style={line width = 2pt},
                every axis/.append style={line width = 2pt},
                ]
                %k
                \addplot[smooth,mark=square,color=c1,mark size=5pt] plot coordinates {
                    (1,121.856533333333 )
                    (2,123.033266666667 )
                    (3,126.356633333333 )
                    (4,130.2006)
                    (5,120.799866666667)
                };
                \addplot[smooth,mark=pentagon,color=c1,mark size=5pt] plot coordinates {
                    (1,362.6845)
                    (2,358.904)
                    (3,370.958)
                    (4,378.5445)
                    (5,363.0285)
                };

                % theta
                \addplot[smooth,mark=square,color=c5,mark size=5pt] plot coordinates {
                    (1,123.009766666667)
                    (2,121.037366666667)
                    (3,121.909666666667)
                    (4,121.609466666667)
                    (5,112.3856)
                };
                \addplot[smooth,mark=pentagon,color=c5,mark size=5pt] plot coordinates {
                    (1,370.609)
                    (2,366.777)
                    (3,371.7685)
                    (4,365.3165)
                    (5,371.6465)
                };
                % REMOVED: \legend{$k(TEXT)$,$k(JSON)$,$\theta(TEXT)$, $\theta(JSON)$}
            \end{axis}
        \end{tikzpicture}
    }
    \subfigure[Decompression speed]{
        \begin{tikzpicture}[scale=0.37]
            \begin{axis}[
                % REMOVED: legend style from here
                width=0.65\textwidth,
                height=0.5\textwidth,
                ymin=400,ymax=1400,
                ytick = {400,600,800,1000,1200,1400},
                yticklabels={400,600,800,1000,1200,1400},
                mark size=4.0pt,
                ticklabel style={align=center,font=\Huge},
                xlabel style={font=\LARGE},
                xtick = {0.5,1,2,3,4,5},
                xticklabels={$k$\\$\theta$,$2$\\$0.75$, $4$\\$0.8$, $8$\\$0.85$, $16$\\$0.9$,$32$\\$0.95$},
                xmin=0.5,xmax=5.5,
                ylabel={\huge \bf Decompression Speed (MB/s)},
                ylabel style={yshift=0.2cm},
                every axis plot/.append style={line width = 2pt},
                every axis/.append style={line width = 2pt},
                ]
                %k
                \addplot[smooth,mark=square,color=c1,mark size=5pt] plot coordinates {
                    (1,473.865333333333 )
                    (2,473.092666666667 )
                    (3,486.469333333333 )
                    (4,506.48)
                    (5,515.701666666667)
                };
                \addplot[smooth,mark=pentagon,color=c1,mark size=5pt] plot coordinates {
                    (1,1046.581)
                    (2,1015.4885)
                    (3,1026.4565)
                    (4,1064.915)
                    (5,1048.599)
                };

                % theta
                \addplot[smooth,mark=square,color=c5,mark size=5pt] plot coordinates {
                    (1,473.617)
                    (2,474.559666666667)
                    (3,472.415)
                    (4,487.464333333333)
                    (5,494.856666666667)
                };
                \addplot[smooth,mark=pentagon,color=c5,mark size=5pt] plot coordinates {
                    (1,1038.128)
                    (2,1034.8145)
                    (3,1002.893)
                    (4,1048.299)
                    (5,1020.508)
                };
                % REMOVED: \legend{$k(TEXT)$,$k(JSON)$,$\theta(TEXT)$, $\theta(JSON)$}
            \end{axis}
        \end{tikzpicture}%
    }
    % ADDED: Global legend environment
    \hspace*{0.5cm} % Adjust this value to control the spacing from the last subplot
    \raisebox{0.72cm}{ % Adjust this value for vertical alignment
        \begin{tikzpicture}[scale=0.5]
            \begin{axis}[
                axis line style=none, % Hide axis lines
                scale only axis,
                height=0pt, % Set to 0pt to not occupy vertical space
                width=0pt,  % Set to 0pt to not occupy horizontal space
                xmin=0, xmax=1, ymin=0, ymax=1, % Axis range can remain default
                legend style={
                    at={(0,1)}, % Position at the top of the legend container
                    anchor=north, % Anchor to the top-left
                    legend columns=1, % Single column display
                    minimum width=3.15cm, % 增加最小宽度以容纳长文本
                    minimum height=1cm, % 减小最小高度，例如从2cm改为1.5cm
                    column sep=0.1em, % 列间距
                    draw=black, % Draw legend border
                    legend cell align={left}, % 让图例文字左对齐
                    inner xsep=10pt, % 调整水平内边距，例如 5pt
                    inner ysep=2pt % 调整垂直内边距，例如 3pt
                    % width=4.2cm,
                    % height=2.5cm,
                },
                % legend image code/.code={
                %     \draw [#1] (-0.5cm,-0.2cm) rectangle (0.5cm,0.2cm); % Adjust legend box size
                % },
                % every tick label/.append style={font=\Huge}, % Example: adjust tick label font
            ]
                \addlegendimage{color=c1, mark=square, smooth, mark size=4pt,line width=1.5pt}
                \addlegendentry{\huge $k(TEXT)$}
                
                \addlegendimage{color=c1, mark=pentagon, smooth, mark size=4pt,line width=1.5pt}
                \addlegendentry{\huge $k(JSON)$}
                
                \addlegendimage{color=c5, mark=square, smooth, mark size=4pt,line width=1.5pt}
                \addlegendentry{\huge $\theta(TEXT)$}

                \addlegendimage{color=c5, mark=pentagon, smooth, mark size=4pt,line width=1.5pt}
                \addlegendentry{\huge $\theta(JSON)$}
                
            \end{axis}
        \end{tikzpicture}
    }
    \vspace{-3mm}
    \caption{Effect of different window size $k$ and similarity threshold $\theta$.}
    \label{fig:parameter}
    \vspace{-1em}
\end{figure*}






%图例在图里面
% \begin{figure*}

%  %\setlength{\abovecaptionskip}{-0.1cm}
%   %\setlength{\belowcaptionskip}{-0.5cm}
% %   \setlength{\floatsep}{-5.5cm}
% \centering	
%    %\vspace*{-0.1cm}
%     % \ref{named1} \ref{named2} \ref{named3}\\
%     \subfigure[Compression ratio]{
%       \begin{tikzpicture}[scale=0.37]
% 			\begin{axis}[
% 			    legend style = {
% 				    legend columns=2,
% 				    draw=none,
%                         font=\huge,
% 				},
% 				width=0.65\textwidth,
%     		height=0.5\textwidth,
% 				% legend to name,
% 				% xtick = {1,4,16,64,256,1024,4096,16384},
% 				ymin=0.05,ymax=0.25,
% 				ytick = {0.05, 0.10, 0.15,0.20,0.25},
% 				% ymode = log,
%                 % xmode = log,
% 				mark size=4.0pt, 
%                 % xtick = data,	
%                 ticklabel style={align=center,font=\Huge},
%                 xlabel style={font=\LARGE},
%                 % ylabel style={font=\normalsize},
%                 xtick = {0.5,1,2,3,4,5},	
%                 xticklabels={$k$\\$\theta$,$2$\\$0.75$, $4$\\$0.8$, $8$\\$0.85$, $16$\\$0.9$,$32$\\$0.95$},
%                 yticklabels={0.05, 0.10, 0.15,0.20,0.25},
%                 % xmin = 0, xmax = 16384,
%                 xmin=0.5,xmax=5.5,
% 				ylabel={\huge \bf Compression Ratio},
%                 ylabel style={yshift=0.2cm},
% 				% xlabel={\Huge \bf Training Size (MB)}, 
% 				% ticklabel style={font=\Huge},
% 				% ticklabel style={font=\Huge},
% 				every axis plot/.append style={line width = 2pt},
% 				every axis/.append style={line width = 2pt},
% 				]
%                 %k
%                 \addplot[smooth,mark=square,color=c1,mark size=5pt] plot coordinates { 
%                   (1,0.208638333333333 )
%                   (2,0.186812333333333 )
%                   (3,0.16828 )
%                   (4,0.154263666666667)
%                   (5,0.148484333333333)
%                 };
%                  \addplot[smooth,mark=pentagon,color=c1,mark size=5pt] plot coordinates { 
%                   (1,0.07029725 )
%                   (2,0.06638875 )
%                   (3,0.06119185 )
%                   (4,0.0592088)
%                   (5,0.0603352)
%                 };

%                 % theta
%                 \addplot[smooth,mark=square,color=c5,mark size=5pt] plot coordinates { 
%                   (1,0.170074666666667 )
%                   (2,0.169136333333333 )
%                   (3,0.16828 )
%                   (4,0.166554)
%                   (5,0.163639666666667)
%                 };
%                  \addplot[smooth,mark=pentagon,color=c5,mark size=5pt] plot coordinates { 
%                   (1,0.06194895 )
%                   (2,0.0615342 )
%                   (3,0.06119185 )
%                   (4,0.0575052)
%                   (5,0.0561296)
%                 };

%                 \legend{$k(TEXT)$,$k(JSON)$,$\theta(TEXT)$, $\theta(JSON)$}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
%     \subfigure[Compression speed]{
%       \begin{tikzpicture}[scale=0.37]
% 			\begin{axis}[
% 			    legend style = {
% 				    legend columns=2,
% 				    draw=none,
%                         font=\huge,
% 				},
% 				width=0.65\textwidth,
%     		height=0.5\textwidth,
% 				% legend to name,
% 				% xtick = {1,4,16,64,256,1024,4096,16384},
% 				ymin=100,ymax=550,
% 				ytick = {100, 200, 300,400,500},
%                 yticklabels={100, 200, 300,400,500},
% 				% ymode = log,
%                 % xmode = log,
% 				mark size=4.0pt, 
%                 % xtick = data,	
%                 ticklabel style={align=center,font=\Huge},
%                 xlabel style={font=\LARGE},
%                 % ylabel style={font=\normalsize},
%                 xtick = {0.5,1,2,3,4,5},	
%                 xticklabels={$k$\\$\theta$,$2$\\$0.75$, $4$\\$0.8$, $8$\\$0.85$, $16$\\$0.9$,$32$\\$0.95$},
%                 % xmin = 0, xmax = 16384,
%                 xmin=0.5,xmax=5.5,
% 				ylabel={\huge \bf Compression Speed (MB/s)},
%                 ylabel style={yshift=0.2cm},
% 				% xlabel={\Huge \bf Training Size (MB)}, 
% 				% ticklabel style={font=\Huge},
% 				% ticklabel style={font=\Huge},
% 				every axis plot/.append style={line width = 2pt},
% 				every axis/.append style={line width = 2pt},
% 				]
%                 %k
%                 \addplot[smooth,mark=square,color=c1,mark size=5pt] plot coordinates { 
%                   (1,121.856533333333 )
%                   (2,123.033266666667 )
%                   (3,126.356633333333 )
%                   (4,130.2006)
%                   (5,120.799866666667)
%                 };
%                  \addplot[smooth,mark=pentagon,color=c1,mark size=5pt] plot coordinates { 
%                   (1,362.6845)
%                   (2,358.904)
%                   (3,370.958)
%                   (4,378.5445)
%                   (5,363.0285)
%                 };

%                 % theta
%                 \addplot[smooth,mark=square,color=c5,mark size=5pt] plot coordinates { 
%                   (1,123.009766666667)
%                   (2,121.037366666667)
%                   (3,121.909666666667)
%                   (4,121.609466666667)
%                   (5,112.3856)
%                 };
%                  \addplot[smooth,mark=pentagon,color=c5,mark size=5pt] plot coordinates { 
%                   (1,370.609)
%                   (2,366.777)
%                   (3,371.7685)
%                   (4,365.3165)
%                   (5,371.6465)
%                 };

%                 \legend{$k(TEXT)$,$k(JSON)$,$\theta(TEXT)$, $\theta(JSON)$}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
%         \subfigure[Decompression speed]{
%       \begin{tikzpicture}[scale=0.37]
% 			\begin{axis}[
% 			    legend style = {
% 				    legend columns=2,
% 				    draw=none,
%                         font=\huge,
% 				},
% 				width=0.65\textwidth,
%     		height=0.5\textwidth,
% 				% legend to name,
% 				% xtick = {1,4,16,64,256,1024,4096,16384},
% 				ymin=400,ymax=1400,
% 				ytick = {400,600,800,1000,1200,1400},
%                 yticklabels={400,600,800,1000,1200,1400},
% 				% ymode = log,
%                 % xmode = log,
% 				mark size=4.0pt, 
%                 % xtick = data,	
%                 ticklabel style={align=center,font=\Huge},
%                 xlabel style={font=\LARGE},
%                 % ylabel style={font=\normalsize},
%                 xtick = {0.5,1,2,3,4,5},	
%                 xticklabels={$k$\\$\theta$,$2$\\$0.75$, $4$\\$0.8$, $8$\\$0.85$, $16$\\$0.9$,$32$\\$0.95$},
%                 % xmin = 0, xmax = 16384,
%                 xmin=0.5,xmax=5.5,
% 				ylabel={\huge \bf Decompression Speed (MB/s)},
%                 ylabel style={yshift=0.2cm},
% 				% xlabel={\Huge \bf Training Size (MB)}, 
% 				% ticklabel style={font=\Huge},
% 				% ticklabel style={font=\Huge},
% 				every axis plot/.append style={line width = 2pt},
% 				every axis/.append style={line width = 2pt},
% 				]
%                 %k
%                 \addplot[smooth,mark=square,color=c1,mark size=5pt] plot coordinates { 
%                   (1,473.865333333333 )
%                   (2,473.092666666667 )
%                   (3,486.469333333333 )
%                   (4,506.48)
%                   (5,515.701666666667)
%                 };
%                  \addplot[smooth,mark=pentagon,color=c1,mark size=5pt] plot coordinates { 
%                   (1,1046.581)
%                   (2,1015.4885)
%                   (3,1026.4565)
%                   (4,1064.915)
%                   (5,1048.599)
%                 };

%                 % theta
%                 \addplot[smooth,mark=square,color=c5,mark size=5pt] plot coordinates { 
%                   (1,473.617)
%                   (2,474.559666666667)
%                   (3,472.415)
%                   (4,487.464333333333)
%                   (5,494.856666666667)
%                 };
%                  \addplot[smooth,mark=pentagon,color=c5,mark size=5pt] plot coordinates { 
%                   (1,1038.128)
%                   (2,1034.8145)
%                   (3,1002.893)
%                   (4,1048.299)
%                   (5,1020.508)
%                 };

%                 \legend{$k(TEXT)$,$k(JSON)$,$\theta(TEXT)$, $\theta(JSON)$}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
%         %\vspace*{0.1cm}
%         \vspace{-3mm} 
%  	\caption{Effect of different window size $k$ and similarity threshold $\theta$.}
% 	\label{fig:parameter}
% 	\vspace{-0.5em} 
% \end{figure*}

==> tables/pareto.tex <==
% % \begin{figure*}[t]
% %  % \setlength{\abovecaptionskip}{-0.1cm}
% %  %  \setlength{\belowcaptionskip}{-0.5cm}
% % %   \setlength{\floatsep}{-5.5cm}
% % 	\centering	
% %    % \vspace*{-0.3cm}


% % \begin{tikzpicture}[scale = 0.45]
% % 	\begin{axis}[%
% %             height=5cm,
% % 		width=9cm,
% %             ytick={0,250,500,750,1000},
% % 		xlabel= \bf Compression Ratio,
% % 		ylabel= \bf Compression Speed (MB/s),
% % 	% clickable coords={(xy): \thisrow{label}},%
% % 	scatter/classes={%
% %             pbc={mark=triangle*,cyan, draw = black, mark size = 5},%
% %             pbclzma={mark=triangle*,c5, draw = black, mark size = 5},%
% % 		pbcfsst={mark=triangle*,red, draw = black, mark size = 5},%
% % 		pbczstd={mark=triangle*,lightgray, draw = black, mark size = 5},
% % 		fsst={mark=square*,c3, draw = black, mark size = 3},%
% % 		% zstd={mark=o,draw=black}, 
% %             % lzma={mark=star,black},%
% % 		snappy={mark=pentagon*,black, mark size = 3},%
% % 		lz4={mark=diamond*,draw = black, mark size = 3}
% %     }, legend style={at={(0.5, 1.3)},
% % 		anchor=north,legend columns=5}]

% % 	\addplot[scatter,only marks,%
% % 		scatter src=explicit symbolic]%
% % 	table[meta=label] {
% % x     y      label
% % 0.29 	66.23 	pbc
% % 0.11 	13.22 	pbclzma
% % 0.19 	57.03 	pbcfsst
% % 0.13 	57.29 	pbczstd
% % 0.42 	273.80 	fsst
% % 0.31 	778.01 	snappy
% % 0.30 	1012.23 	lz4
% % 	};
% %  \addplot [only marks, mark=cube*, c5, draw = black, mark size = 3] coordinates {
% % (0.18,54.66) 
% % (0.17,47.84) 
% % (0.14,6.32) 
% % (0.14,6.21) 
% % (0.13,3.68) 
% % (0.13,3.68)
% % };
% %  \addplot [only marks, mark=*, c6, draw = black, mark size = 3] coordinates  
% %     {
% % (0.18,691.08) 
% % (0.18,482.66) 
% % (0.17,189.58) 
% % (0.16,95.42) 
% % (0.15,50.08) 
% % (0.15,18.32) 
% % };
% %        \legend{
% %             $PBC$,
% %             $PBC_{L}$,
% %             $PBC_{F}$,
% %             $PBC_{Z}$, 
% %             FSST,
% %             Snappy,
% %             LZ4,
% %             LZMA, 
% %             Zstd}
% % 	\end{axis}
% % \end{tikzpicture}

% % %\vspace{-3mm}

% % \begin{tikzpicture}[scale = 0.45]
% % 	\begin{axis}[%
% %             height=5cm,
% % 		width=9cm,
% %             ytick={0,1000,2000,3000,4000},
% % 		xlabel= \bf Compression Ratio,
% % 		ylabel= \bf Decompression Speed (MB/s),
% % 	% clickable coords={(xy): \thisrow{label}},%
% % 	scatter/classes={%
% %             pbc={mark=triangle*,cyan, draw = black, mark size = 5},%
% %             pbclzma={mark=triangle*,c5, draw = black, mark size = 5},%
% % 		pbcfsst={mark=triangle*,red, draw = black, mark size = 5},%
% % 		pbczstd={mark=triangle*,lightgray, draw = black, mark size = 5},
% % 		fsst={mark=square*,c3, draw = black, mark size = 3},%
% % 		% zstd={mark=o,draw=black}, 
% %             % lzma={mark=star,black},%
% % 		snappy={mark=pentagon*,black, mark size = 3},%
% % 		lz4={mark=diamond*,draw = black, mark size = 3}
% %     }, legend style={at={(0.5, 1.3)},
% % 		anchor=north,legend columns=5}]

% % 	\addplot[scatter,only marks,%
% % 		scatter src=explicit symbolic]%
% % 	table[meta=label] {
% % x     y      label
% % 0.29	3340	pbc
% % 0.11	311	pbclzma
% % 0.19 	1981	pbcfsst
% % 0.13	1836	pbczstd
% % 0.42	2701	fsst
% % 0.31 	2682	snappy
% % 0.30 	4639	lz4
% % 	};
% %  \addplot [only marks, mark=cube*, c5, draw = black, mark size = 3] coordinates 
% % 		{(0.18,160.96) (0.17,182.71) (0.14,199.61) (0.14,199.91) (0.13,209.01) (0.13,210.62)};
% %  \addplot [only marks, mark=*, c6, draw = black, mark size = 3] coordinates 
% %     {
% % (0.18,1386.60)
% % (0.18,1225.55) 
% % (0.17,1251.87) 
% % (0.16,1495.27) 
% % (0.15,1552.02) 
% % (0.15,1615.72) 
% % };

% %    % \legend{FSST,
% %    %          Snappy,
% %    %          LZ4,
% %    %          pbc,
% %    %          pbclzma,
% %    %          pbcfsst,
% %    %          pbczstd, 
% %    %          lzma, zstd}
% % 	\end{axis}
% % \end{tikzpicture}

% %            \vspace{-0.3cm} 
	
 
% %  	\caption{Performance visualization of compared methods.}
% % 	% \vspace{0.3cm} 
% %  %\vspace*{-0.1cm}
% %   \label{fig:pareto}
% % \end{figure*}







% \begin{figure*}[t]
%   \centering
%   % 第一组图（共用一个子图标题）
%   \subfigure[Line-by-Line (De)compression on TEXT]{
%     \begin{tikzpicture}[scale = 0.45]
%       \begin{axis}[%
%             height=7cm,
% 		width=9cm,
%             ytick={0,100,200,300,400},
%             tick label style={font=\LARGE},
%             xlabel style={font=\LARGE},
%             ylabel style={font=\LARGE},
% 		xlabel= \bf Compression Ratio,
% 		ylabel= \bf Compression Speed (MB/s),
% 	% clickable coords={(xy): \thisrow{label}},%
% 	scatter/classes={%
%             logxorb={mark=triangle*,red, draw = black, mark size = 8},%
%             logxorB={mark=triangle*,cyan, draw = black, mark size = 8},%
% 		pbc={mark=square*,c5, draw = black, mark size = 5},%
% 		pbcf={mark=square*,lightgray, draw = black, mark size = 5},
% 		fsst={mark=*,c3, draw = black, mark size = 5},%
% 		zstdd={mark=pentagon*,lime,draw =black, mark size = 6},%
% 		lz4d={mark=diamond*,pink,draw = black, mark size = 6}
%     }, legend style={at={(0.5, 1.3)},
% 		anchor=north,legend columns=5}]
% 	\addplot[scatter,only marks,%
% 		scatter src=explicit symbolic]%
% 	table[row sep=crcr,header=true,x=x,y=y,meta=label] {
% x     y      label  \\
% 0.1288 	189.3566    logxorb\\
% 0.1451 	110.7099  	logxorB\\
% 0.2708 	81.6056     pbc\\
% 0.1619 	76.5846 	pbcf\\
% 0.4223 	328.4414 	fsst\\
% 0.3818 	12.3963 	zstdd\\
% 0.3599 	43.7144  	lz4d\\
% 	};
%        % \legend{
%        %      \MYLOGNAME{}-b,
%        %      \MYLOGNAME{}-B,
%        %      PBC,
%        %      PBC-F, 
%        %      FSST,
%        %      Zstd-d,
%        %      LZ4-d
%        %      }
% 	\end{axis}
%     \end{tikzpicture}
%     % \hfill % 用于在两个子图之间添加一些水平空间
%         \begin{tikzpicture}[scale = 0.45]
%       \begin{axis}[%
%             height=7cm,
% 		width=9cm,
%             ytick={0,500,1000,1500,2000,2500},
%             tick label style={font=\LARGE},
%             xlabel style={font=\LARGE},
%             ylabel style={font=\LARGE},
% 		xlabel= \bf Compression Ratio,
% 		ylabel= \bf Decompression Speed (MB/s),
% 	% clickable coords={(xy): \thisrow{label}},%
% 	scatter/classes={%
%             logxorb={mark=triangle*,red, draw = black, mark size = 8},%
%             logxorB={mark=triangle*,cyan, draw = black, mark size = 8},%
% 		pbc={mark=square*,c5, draw = black, mark size = 5},%
% 		pbcf={mark=square*,lightgray, draw = black, mark size = 5},
% 		fsst={mark=*,c3, draw = black, mark size = 5},%
% 		zstdd={mark=pentagon*,lime,draw =black, mark size = 6},%
% 		lz4d={mark=diamond*,pink,draw = black, mark size = 6}
%     }, legend style={at={(0.5, 1.3)},
% 		anchor=north,legend columns=5}]
% 	\addplot[scatter,only marks,%
% 		scatter src=explicit symbolic]%
% 	table[row sep=crcr,header=true,x=x,y=y,meta=label] {
% x     y      label  \\
% 0.1288 	479.0164    logxorb\\
% 0.1451 	479.3250   	logxorB\\
% 0.2708 	2035.6306   pbc\\
% 0.1619 	734.5506  	pbcf\\
% 0.4223 	460.1319  	fsst\\
% 0.3818 	488.4588  	zstdd\\
% 0.3599 	900.6669   	lz4d\\
% 	};
% 	\end{axis}
%     \end{tikzpicture}
%   }
%   \hspace{-0.5em}
%   % 第二组图（共用一个子图标题）
%   \subfigure[Line-by-Line (De)compression on JSON]{
%         \begin{tikzpicture}[scale = 0.45]
%       \begin{axis}[%
%             height=7cm,
% 		width=9cm,
%             ymin=0, ymax=550, % 确保y轴范围覆盖到
%             ytick={0,100,200,300,400,500}, % 强制指定刻度
%             tick label style={font=\LARGE},
%             xlabel style={font=\LARGE},
%             ylabel style={font=\LARGE},
% 		xlabel= \bf Compression Ratio,
% 		ylabel= \bf Compression Speed (MB/s),
% 	% clickable coords={(xy): \thisrow{label}},%
% 	scatter/classes={%
%             logxorb={mark=triangle*,red, draw = black, mark size = 8},%
%             logxorB={mark=triangle*,cyan, draw = black, mark size = 8},%
% 		pbc={mark=square*,c5, draw = black, mark size = 5},%
% 		pbcf={mark=square*,lightgray, draw = black, mark size = 5},
% 		fsst={mark=*,c3, draw = black, mark size = 5},%
% 		zstdd={mark=pentagon*,lime,draw =black, mark size = 6},%
% 		lz4d={mark=diamond*,pink,draw = black, mark size = 6}
%     }, legend style={at={(0.5, 1.3)},
% 		anchor=north,legend columns=5}]
% 	\addplot[scatter,only marks,%
% 		scatter src=explicit symbolic]%
% 	table[row sep=crcr,header=true,x=x,y=y,meta=label] {
% x     y      label  \\
% 0.0633 	475.2966    logxorb\\
% 0.0678 	317.0264   	logxorB\\
% 0.3422 	283.6928    pbc\\
% 0.1965 	220.9078  	pbcf\\
% 0.5933 	226.8200   	fsst\\
% 0.1589 	72.5960   	zstdd\\
% 0.1950 	154.5200   	lz4d\\
% 	};    
% 	\end{axis}
%     \end{tikzpicture}
%     % \hfill % 用于在两个子图之间添加一些水平空间
%     \hspace{0.4em}
%     \begin{tikzpicture}[scale = 0.45]
%       \begin{axis}[%
%             height=7cm,
% 		width=9cm,
%             ymin=0, ymax=3500, % 确保y轴范围覆盖到
%             ytick={0,1000,2000,3000}, % 强制指定刻度
%             tick label style={font=\LARGE},
%             xlabel style={font=\LARGE},
%             ylabel style={font=\LARGE},
% 		xlabel= \bf Compression Ratio,
% 		ylabel= \bf Decompression Speed (MB/s),
%             ylabel style={ yshift=2}, % 控制标签位置和距离
% 	% clickable coords={(xy): \thisrow{label}},%
% 	scatter/classes={%
%             logxorb={mark=triangle*,red, draw = black, mark size = 8},%
%             logxorB={mark=triangle*,cyan, draw = black, mark size = 8},%
% 		pbc={mark=square*,c5, draw = black, mark size = 5},%
% 		pbcf={mark=square*,lightgray, draw = black, mark size = 5},
% 		fsst={mark=*,c3, draw = black, mark size = 5},%
% 		zstdd={mark=pentagon*,lime,draw =black, mark size = 6},%
% 		lz4d={mark=diamond*,pink,draw = black, mark size = 6}
%     }, legend style={at={(0.5, 1.3)},
% 		anchor=north,legend columns=5}]
%       \addplot[scatter,only marks,%
% 		scatter src=explicit symbolic]%
% 	table[row sep=crcr,header=true,x=x,y=y,meta=label] {
% x     y      label  \\
% 0.0633 	1004.8718   logxorb\\
% 0.0678 	961.1506   	logxorB\\
% 0.3422 	2988.5980   pbc\\
% 0.1965 	2004.3360  	pbcf\\
% 0.5933 	498.9000   	fsst\\
% 0.1589 	1422.0340   zstdd\\
% 0.1950 	2843.7620   lz4d\\
% 	};   
%       \end{axis}
%     \end{tikzpicture}
%   }
%   \caption{Performance visualization of compared methods.}
%   \label{fig:pareto}
% \end{figure*}






% \begin{figure*}[t]
%   \centering

%   % 添加图例
%   \begin{tikzpicture}
%     \begin{axis}[
%         hide axis,
%         scale only axis,
%         height=0pt,
%         width=0pt,
%         xmin=0, xmax=1, ymin=0, ymax=1,
%         legend style={
%           font=\small,
%           legend columns=7,
%           at={(0.5,1)},
%           anchor=south,
%           column sep=4pt
%         },
%         legend image post style={mark size=3pt},
%         legend cell align={left}
%       ]
%       % 图例项
%       \addlegendimage{only marks,mark=triangle*, red, draw=black, mark size=8} \addlegendentry{\MYLOGNAME{}-b}
%       \addlegendimage{only marks,mark=triangle*, cyan, draw=black, mark size=8} \addlegendentry{\MYLOGNAME{}-B}
%       \addlegendimage{only marks,mark=square*, c5, draw=black, mark size=5} \addlegendentry{PBC}
%       \addlegendimage{only marks,mark=square*, lightgray, draw=black, mark size=5} \addlegendentry{PBC-F}
%       \addlegendimage{only marks,mark=*, c3, draw=black, mark size=5} \addlegendentry{FSST}
%       \addlegendimage{only marks,mark=pentagon*, lime, draw=black, mark size=6} \addlegendentry{Zstd-d}
%       \addlegendimage{only marks,mark=diamond*, pink, draw=black, mark size=6} \addlegendentry{LZ4-d}

%     \end{axis}
%   \end{tikzpicture}



%   % 第一组图
%   \subfigure[Line-by-Line (De)compression on TEXT]{
%     \begin{tikzpicture}[scale=0.45]
%       \begin{axis}[
%         height=7cm,
%         width=9cm,
%         ytick={0,100,200,300,400},
%         tick label style={font=\LARGE},
%         xlabel style={font=\LARGE},
%         ylabel style={font=\LARGE},
%         xlabel=\bf Compression Ratio,
%         ylabel=\bf Compression Speed (MB/s),
%         scatter/classes={
%           logxorb={mark=triangle*, red, draw=black, mark size=8},
%           logxorB={mark=triangle*, cyan, draw=black, mark size=8},
%           pbc={mark=square*, c5, draw=black, mark size=5},
%           pbcf={mark=square*, lightgray, draw=black, mark size=5},
%           fsst={mark=*, c3, draw=black, mark size=5},
%           zstdd={mark=pentagon*, lime, draw=black, mark size=6},
%           lz4d={mark=diamond*, pink, draw=black, mark size=6}
%         }
%       ]
%         \addplot[scatter,only marks,scatter src=explicit symbolic]%
%         table[row sep=crcr,header=true,x=x,y=y,meta=label] {
%           x     y      label  \\
%           0.1288 189.3566 logxorb\\
%           0.1451 110.7099 logxorB\\
%           0.2708 81.6056 pbc\\
%           0.1619 76.5846 pbcf\\
%           0.4223 328.4414 fsst\\
%           0.3818 12.3963 zstdd\\
%           0.3599 43.7144 lz4d\\
%         };
%       \end{axis}
%     \end{tikzpicture}
%     \begin{tikzpicture}[scale=0.45]
%       \begin{axis}[
%         height=7cm,
%         width=9cm,
%         ytick={0,500,1000,1500,2000,2500},
%         tick label style={font=\LARGE},
%         xlabel style={font=\LARGE},
%         ylabel style={font=\LARGE},
%         xlabel=\bf Compression Ratio,
%         ylabel=\bf Decompression Speed (MB/s),
%         scatter/classes={
%           logxorb={mark=triangle*, red, draw=black, mark size=8},
%           logxorB={mark=triangle*, cyan, draw=black, mark size=8},
%           pbc={mark=square*, c5, draw=black, mark size=5},
%           pbcf={mark=square*, lightgray, draw=black, mark size=5},
%           fsst={mark=*, c3, draw=black, mark size=5},
%           zstdd={mark=pentagon*, lime, draw=black, mark size=6},
%           lz4d={mark=diamond*, pink, draw=black, mark size=6}
%         }
%       ]
%         \addplot[scatter,only marks,scatter src=explicit symbolic]%
%         table[row sep=crcr,header=true,x=x,y=y,meta=label] {
%           x     y      label  \\
%           0.1288 479.0164 logxorb\\
%           0.1451 479.3250 logxorB\\
%           0.2708 2035.6306 pbc\\
%           0.1619 734.5506 pbcf\\
%           0.4223 460.1319 fsst\\
%           0.3818 488.4588 zstdd\\
%           0.3599 900.6669 lz4d\\
%         };
%       \end{axis}
%     \end{tikzpicture}
%   }
%   % 第二组图
%   \subfigure[Line-by-Line (De)compression on JSON]{
%     \begin{tikzpicture}[scale=0.45]
%       \begin{axis}[
%         height=7cm,
%         width=9cm,
%         ymin=0, ymax=550,
%         ytick={0,100,200,300,400,500},
%         tick label style={font=\LARGE},
%         xlabel style={font=\LARGE},
%         ylabel style={font=\LARGE},
%         xlabel=\bf Compression Ratio,
%         ylabel=\bf Compression Speed (MB/s),
%         scatter/classes={
%           logxorb={mark=triangle*, red, draw=black, mark size=8},
%           logxorB={mark=triangle*, cyan, draw=black, mark size=8},
%           pbc={mark=square*, c5, draw=black, mark size=5},
%           pbcf={mark=square*, lightgray, draw=black, mark size=5},
%           fsst={mark=*, c3, draw=black, mark size=5},
%           zstdd={mark=pentagon*, lime, draw=black, mark size=6},
%           lz4d={mark=diamond*, pink, draw=black, mark size=6}
%         }
%       ]
%         \addplot[scatter,only marks,scatter src=explicit symbolic]%
%         table[row sep=crcr,header=true,x=x,y=y,meta=label] {
%           x     y      label  \\
%           0.0633 475.2966 logxorb\\
%           0.0678 317.0264 logxorB\\
%           0.3422 283.6928 pbc\\
%           0.1965 220.9078 pbcf\\
%           0.5933 226.8200 fsst\\
%           0.1589 72.5960 zstdd\\
%           0.1950 154.5200 lz4d\\
%         };
%       \end{axis}
%     \end{tikzpicture}
%     \hspace{0.4em}
%     \begin{tikzpicture}[scale=0.45]
%       \begin{axis}[
%         height=7cm,
%         width=9cm,
%         ymin=0, ymax=3500,
%         ytick={0,1000,2000,3000},
%         tick label style={font=\LARGE},
%         xlabel style={font=\LARGE},
%         ylabel style={font=\LARGE},
%         xlabel=\bf Compression Ratio,
%         ylabel=\bf Decompression Speed (MB/s),
%         ylabel style={ yshift=1}, % 控制标签位置和距离
%         scatter/classes={
%           logxorb={mark=triangle*, red, draw=black, mark size=8},
%           logxorB={mark=triangle*, cyan, draw=black, mark size=8},
%           pbc={mark=square*, c5, draw=black, mark size=5},
%           pbcf={mark=square*, lightgray, draw=black, mark size=5},
%           fsst={mark=*, c3, draw=black, mark size=5},
%           zstdd={mark=pentagon*, lime, draw=black, mark size=6},
%           lz4d={mark=diamond*, pink, draw=black, mark size=6}
%         }
%       ]
%         \addplot[scatter,only marks,scatter src=explicit symbolic]%
%         table[row sep=crcr,header=true,x=x,y=y,meta=label] {
%           x     y      label  \\
%           0.0633 1004.8718 logxorb\\
%           0.0678 961.1506 logxorB\\
%           0.3422 2988.5980 pbc\\
%           0.1965 2004.3360 pbcf\\
%           0.5933 498.9000 fsst\\
%           0.1589 1422.0340 zstdd\\
%           0.1950 2843.7620 lz4d\\
%         };
%       \end{axis}
%     \end{tikzpicture}
%   }

%   \caption{Performance visualization of compared methods.}
%   \label{fig:pareto}
% \end{figure*}




\begin{figure*}[t]
  \centering
%改
  % 添加图例
  \begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0pt,
        width=0pt,
        xmin=0, xmax=1, ymin=0, ymax=1,
        legend style={
          font=\small,
          legend columns=7,
          at={(0.5,1)},
          anchor=south,
          column sep=4pt
        },
        % legend image post style={mark size=3pt},
        legend cell align={left},
        every axis plot/.append style={line width=0.9pt}
      ]
      % 图例项
      \addlegendimage{only marks,mark=triangle*, c15, draw=black, mark size=4}
      \addlegendentry{\MYLOGNAME{}-b}
      \addlegendimage{only marks,mark=triangle*, c26, draw=black, mark size=4} \addlegendentry{\MYLOGNAME{}-B}
      \addlegendimage{only marks,mark=square*, c22, draw=black, mark size=3} \addlegendentry{PBC}
      \addlegendimage{only marks,mark=square*, c14, draw=black, mark size=3} \addlegendentry{PBC-F}
      \addlegendimage{only marks,mark=*, c3, draw=black, mark size=3} \addlegendentry{FSST}
      \addlegendimage{only marks,mark=pentagon*, lime, draw=black, mark size=3} \addlegendentry{Zstd-d}
      \addlegendimage{only marks,mark=diamond*, pink, draw=black, mark size=3} \addlegendentry{LZ4-d}

    \end{axis}
  \end{tikzpicture}

  % 第一组图
  \subfigure[Line-by-Line (De)compression on TEXT]{
    \begin{tikzpicture}[scale=0.45]
      \begin{axis}[
        height=7cm,
        width=9cm,
        ymin=-20, ymax=400,
        xmin=0.1, xmax=0.45,
        ytick={0,100,200,300,400},
        tick label style={font=\LARGE},
        tick label style={font=\huge},
        xlabel style={font=\LARGE},
        ylabel style={font=\LARGE},
        xlabel=\bf Compression Ratio,
        ylabel=\bf Compression Speed (MB/s),
        ylabel style={yshift=0.2cm},
        scatter/classes={
          logxorb={mark=triangle*, c15, draw=black, mark size=8},
          logxorB={mark=triangle*, c26, draw=black, mark size=8},
          pbc={mark=square*, c22, draw=black, mark size=5},
          pbcf={mark=square*, c14, draw=black, mark size=5},
          fsst={mark=*, c3, draw=black, mark size=5},
          zstdd={mark=pentagon*, lime, draw=black, mark size=6},
          lz4d={mark=diamond*, pink, draw=black, mark size=6}
        },
    every axis plot/.append style={line width=1.5pt},
    every axis/.append style={line width=2pt},
      ]
        % 数据点
        \addplot[scatter,only marks,scatter src=explicit symbolic]%
        table[row sep=crcr,header=true,x=x,y=y,meta=label] {
          x     y      label  \\
          0.1288 189.3566 logxorb\\
          0.1451 110.7099 logxorB\\
          0.2708 81.6056 pbc\\
          0.1619 76.5846 pbcf\\
          0.4223 328.4414 fsst\\
          0.3818 12.3963 zstdd\\
          0.3599 43.7144 lz4d\\
        };

        % 天际线
        \addplot[thick, red, line width=2pt] coordinates {
          (0, 189.3566)
          (0.1288, 189.3566)
          (0.1288, 328.4414)
          (0.4223, 328.4414)
          (0.4223, 400)
        };
      \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.45]
      \begin{axis}[
        height=7cm,
        width=9cm,
        ymin=300, ymax=2300,
        xmin=0.1, xmax=0.45,
        ytick={0,500,1000,1500,2000},
        yticklabels={0,500,1000,1500,2000},
        tick label style={font=\huge},
        xlabel style={font=\LARGE},
        ylabel style={font=\LARGE},
        xlabel=\bf Compression Ratio,
        ylabel=\bf Decompression Speed (MB/s),
        ylabel style={yshift=0.2cm},
        scatter/classes={
          logxorb={mark=triangle*, c15, draw=black, mark size=8},
          logxorB={mark=triangle*, c26, draw=black, mark size=8},
          pbc={mark=square*, c22, draw=black, mark size=5},
          pbcf={mark=square*, c14, draw=black, mark size=5},
          fsst={mark=*, c3, draw=black, mark size=5},
          zstdd={mark=pentagon*, lime, draw=black, mark size=6},
          lz4d={mark=diamond*, pink, draw=black, mark size=6}
        },
    every axis plot/.append style={line width=1.5pt},
    every axis/.append style={line width=2pt},
      ]
        % 数据点
        \addplot[scatter,only marks,scatter src=explicit symbolic]%
        table[row sep=crcr,header=true,x=x,y=y,meta=label] {
          x     y      label  \\
          0.1288 479.0164 logxorb\\
          0.1451 479.3250 logxorB\\
          0.2708 2035.6306 pbc\\
          0.1619 734.5506 pbcf\\
          0.4223 460.1319 fsst\\
          0.3818 488.4588 zstdd\\
          0.3599 900.6669 lz4d\\
        };

        % 天际线
        \addplot[thick, red, line width=2pt] coordinates {
          (0, 479.0164)
          (0.1288, 479.0164)
          (0.1288, 479.3250)
          (0.1451, 479.3250)
          (0.1451, 2035.6306)
          (0.2708, 2035.6306)
          (0.2708, 2300)
        };
      \end{axis}
    \end{tikzpicture}
  }
  % 第二组图
  \subfigure[Line-by-Line (De)compression on JSON]{
    \begin{tikzpicture}[scale=0.45]
      \begin{axis}[
        height=7cm,
        width=9cm,
        xmin=0, xmax=0.65,
        ymin=0, ymax=550,
        ytick={0,100,200,300,400,500},
        tick label style={font=\huge},
        xlabel style={font=\LARGE},
        ylabel style={font=\LARGE},
        xlabel=\bf Compression Ratio,
        ylabel=\bf Compression Speed (MB/s),
        ylabel style={yshift=0.2cm},
        scatter/classes={
          logxorb={mark=triangle*, c15, draw=black, mark size=8},
          logxorB={mark=triangle*, c26, draw=black, mark size=8},
          pbc={mark=square*, c22, draw=black, mark size=5},
          pbcf={mark=square*, c14, draw=black, mark size=5},
          fsst={mark=*, c3, draw=black, mark size=5},
          zstdd={mark=pentagon*, lime, draw=black, mark size=6},
          lz4d={mark=diamond*, pink, draw=black, mark size=6}
        },
    every axis plot/.append style={line width=1.5pt},
    every axis/.append style={line width=2pt},
      ]
        % 数据点
        \addplot[scatter,only marks,scatter src=explicit symbolic]%
        table[row sep=crcr,header=true,x=x,y=y,meta=label] {
          x     y      label  \\
          0.0633 475.2966 logxorb\\
          0.0678 317.0264 logxorB\\
          0.3422 283.6928 pbc\\
          0.1965 220.9078 pbcf\\
          0.5933 226.8200 fsst\\
          0.1589 72.5960 zstdd\\
          0.1950 154.5200 lz4d\\
        };

        % 天际线
        \addplot[thick, red, line width=2pt] coordinates {
          (0, 475.2966)
          (0.0633, 475.2966)
          (0.0678, 550)
        };
      \end{axis}
    \end{tikzpicture}

    \hspace{0.4em}
    \begin{tikzpicture}[scale=0.45]
      \begin{axis}[
        height=7cm,
        width=9cm,
        xmin=0, xmax=0.65,
        ymin=0, ymax=3500,
        ytick={0,1000,2000,3000},
        yticklabels={0,1000,2000,3000},
        tick label style={font=\huge},
        xlabel style={font=\LARGE},
        ylabel style={font=\LARGE},
        xlabel=\bf Compression Ratio,
        ylabel=\bf Decompression Speed (MB/s),
        % ylabel style={ yshift=1}, % 控制标签位置和距离
        ylabel style={yshift=0.2cm},
        scatter/classes={
          logxorb={mark=triangle*, c15, draw=black, mark size=8},
          logxorB={mark=triangle*, c26, draw=black, mark size=8},
          pbc={mark=square*, c22, draw=black, mark size=5},
          pbcf={mark=square*, c14, draw=black, mark size=5},
          fsst={mark=*, c3, draw=black, mark size=5},
          zstdd={mark=pentagon*, lime, draw=black, mark size=6},
          lz4d={mark=diamond*, pink, draw=black, mark size=6}
        },
    every axis plot/.append style={line width=1.5pt},
    every axis/.append style={line width=2pt},
      ]
        % 数据点
        \addplot[scatter,only marks,scatter src=explicit symbolic]%
        table[row sep=crcr,header=true,x=x,y=y,meta=label] {
          x     y      label  \\
          0.0678 931.1506 logxorB\\
          0.0633 1004.8718 logxorb\\
          0.3422 2988.5980 pbc\\
          0.1965 2004.3360 pbcf\\
          0.5933 498.9000 fsst\\
          0.1589 1422.0340 zstdd\\
          0.1950 2843.7620 lz4d\\
        };

        % 天际线
        \addplot[thick, red, line width=2pt] coordinates {
          (0, 1004.8718)
          (0.0633, 1004.8718)
          (0.0633, 1422.0340)
          (0.1589,1422.0340)
          (0.1589,2004.3360)
          (0.1589,2843.7620)
          (0.1950,2843.7620)
          (0.1950,2988.5980)
          (0.3422, 2988.5980)
          (0.3422, 3500)
        };
      \end{axis}
    \end{tikzpicture}
  }
\vspace{8pt}
  % 图例
  \begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0pt,
        width=0pt,
        xmin=0, xmax=1, ymin=0, ymax=1,
        legend style={
          font=\scriptsize,
          legend columns=6,
          at={(0.5,1)},
          anchor=south,
        column sep=1pt, % 调整列间距
        row sep=0pt,    % 调整行间距
        inner xsep=2pt,  % 调整图例项内部水平间距
        inner ysep=0pt,   % 调整图例项内部垂直间距
        scale=0.8
        },
        % legend image post style={mark size=2pt},
        legend cell align={left},
        every axis plot/.append style={line width=0.7pt}
      ]
      \addlegendimage{only marks,mark=triangle*, red, draw=black, mark size=3} \addlegendentry{\MYLOGNAME{}-BZ}
      \addlegendimage{only marks,mark=triangle*, cyan, draw=black, mark size=3} \addlegendentry{\MYLOGNAME{}-BL}
      \addlegendimage{only marks,mark=square*, c5, draw=black, mark size=2} \addlegendentry{PBC-Z}
      \addlegendimage{only marks,mark=square*, lightgray, draw=black, mark size=2} \addlegendentry{PBC-L}
      \addlegendimage{only marks,mark=halfsquare*, green, draw=black, mark size=2} \addlegendentry{LogReducer}
      \addlegendimage{only marks,mark=oplus, orange, draw=black, mark size=2} \addlegendentry{LogShrink}
      \addlegendimage{only marks,mark=*, teal, draw=black, mark size=2} \addlegendentry{LogGrep-Z}
      \addlegendimage{only marks,mark=*, yellow, draw=black, mark size=2} \addlegendentry{LogGrep-L}
      \addlegendimage{only marks,mark=star, blue, draw=black, mark size=2} \addlegendentry{CLP}
      \addlegendimage{only marks,mark=pentagon*, lime, draw=black, mark size=2} \addlegendentry{Zstd}
      \addlegendimage{only marks,mark=diamond*, pink, draw=black, mark size=2} \addlegendentry{LZ4}
      \addlegendimage{only marks,mark=asterisk, draw=black, mark size=2} \addlegendentry{LZMA}
    \end{axis}
  \end{tikzpicture}
    \hspace{7em}
   % 图例
  \begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0pt,
        width=0pt,
        xmin=0, xmax=1, ymin=0, ymax=1,
        legend columns=5,
        legend style={
          font=\scriptsize,
          at={(0.5,1)},
          anchor=south,
        column sep=1pt, % 调整列间距
        row sep=0pt,    % 调整行间距
        inner xsep=2pt,  % 调整图例项内部水平间距
        inner ysep=0pt,   % 调整图例项内部垂直间距
          scale=0.8
        },
        % legend image post style={mark size=2pt},
        legend cell align={left},
        every axis plot/.append style={line width=0.7pt}
      ]
      % 图例项
      \addlegendimage{only marks,mark=triangle*, red, draw=black, mark size=3} \addlegendentry{\MYLOGNAME{}-BZ}
      \addlegendimage{only marks,mark=triangle*, cyan, draw=black, mark size=3} \addlegendentry{\MYLOGNAME{}-BL}
      \addlegendimage{only marks,mark=square*, c5, draw=black, mark size=2} \addlegendentry{PBC-Z}
      \addlegendimage{only marks,mark=square*, lightgray, draw=black, mark size=2} \addlegendentry{PBC-L}
      \addlegendimage{only marks,mark=*, c3, draw=black, mark size=2} \addlegendentry{\(\mu\)Slope}
      \addlegendimage{only marks,mark=star, blue, draw=black, mark size=2} \addlegendentry{CLP}
      \addlegendimage{only marks,mark=pentagon*, lime, draw=black, mark size=2} \addlegendentry{Zstd}
      \addlegendimage{only marks,mark=diamond*, pink, draw=black, mark size=2} \addlegendentry{LZ4}
      \addlegendimage{only marks,mark=asterisk, draw=black, mark size=2} \addlegendentry{LZMA}
    \end{axis}
  \end{tikzpicture}
\par
\vspace{-8pt}
  % 第三组图
  \subfigure[File (De)compression on TEXT]{
    \begin{tikzpicture}[scale=0.45]
      \begin{axis}[
        height=7cm,
        width=9cm,
        ymin=1, ymax=3000,
        xmin=0.00, xmax=0.15,
        ymode=log,
        xtick={0,0.05,0.10,0.15},
        ytick={1,10,100,1000},
        tick label style={font=\huge},
        xticklabel style={/pgf/number format/fixed}, % 禁用科学计数法
        xlabel style={font=\LARGE},
        ylabel style={font=\LARGE},
        xlabel=\bf Compression Ratio,
        ylabel=\bf Compression Speed (MB/s),
        ylabel style={yshift=0.2cm},
        scatter/classes={
          logxorBZ={mark=triangle*, red, draw=black, mark size=6},
          logxorBL={mark=triangle*, cyan, draw=black, mark size=6},
          pbcz={mark=square*, c5, draw=black, mark size=3},
          pbcl={mark=square*, lightgray, draw=black, mark size=3},
          logreducer={mark=halfsquare*, green, draw=black, mark size=4},
          logshrink={mark=oplus, orange, draw=black, mark size=4},
          loggrepz={mark=*, teal, draw=black, mark size=3},
          loggrepl={mark=*, yellow, draw=black, mark size=3},
          clp={mark=star, blue, draw=black, mark size=4},
          zstd={mark=pentagon*, lime, draw=black, mark size=4},
          lz4={mark=diamond*, pink, draw=black, mark size=4},
          lzma={mark=asterisk, draw=black, mark size=4}
        },
    every axis plot/.append style={line width=1.5pt},
    every axis/.append style={line width=2pt},
      ]
        % 数据点
        \addplot[scatter,only marks,scatter src=explicit symbolic]%
        table[row sep=crcr,header=true,x=x,y=y,meta=label] {
          x     y      label  \\
          0.0546 102.7970 logxorBZ\\
          0.0414 22.6564  logxorBL\\
          0.0528 75.0981 pbcz\\
          0.0342 14.4995 pbcl\\
          0.0291 6.1131 logreducer\\
          0.0271 1.4163 logshrink\\
          0.0435 29.4125 loggrepz\\
          0.0310 8.3913  loggrepl\\
          0.0626 27.5669  clp\\
          0.0678 964.1694  zstd\\
          0.1325 1507.2950 lz4\\
          0.0499 10.0850  lzma\\
        };

        % 天际线
        \addplot[thick, red, line width=2pt] coordinates {
          (0, 1.4163)
          (0.0271, 1.4163)
          (0.0271, 6.1131)
          (0.0291, 6.1131)
          (0.0291, 8.3913)
          (0.0310, 8.3913)
          (0.0310, 14.4995)
          (0.0342, 14.4995)
          (0.0342, 22.6564)
          (0.0414, 22.6564)
          (0.0414, 29.4125)
          (0.0435, 29.4125)
          (0.0435, 75.0981)
          (0.0546, 75.0981)
          (0.0546, 964.1694)
          (0.0678, 964.1694)
          (0.0678, 1507.2950)
          (0.1325, 1507.2950)
          (0.1325, 3000)
        };
      \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.45]
      \begin{axis}[
        height=7cm,
        width=9cm,
        ymin=1, ymax=8000,
        xmin=0.00, xmax=0.15,
        ymode=log,
        xtick={0,0.05,0.10,0.15},
        ytick={1,10,100,1000},
        tick label style={font=\huge},
        xticklabel style={/pgf/number format/fixed}, % 禁用科学计数法
        xlabel style={font=\LARGE},
        ylabel style={font=\LARGE},
        xlabel=\bf Compression Ratio,
        ylabel=\bf Decompression Speed (MB/s),
        ylabel style={yshift=0.2cm},
        scatter/classes={
          logxorBZ={mark=triangle*, red, draw=black, mark size=6},
          logxorBL={mark=triangle*, cyan, draw=black, mark size=6},
          pbcz={mark=square*, c5, draw=black, mark size=3},
          pbcl={mark=square*, lightgray, draw=black, mark size=3},
          logreducer={mark=halfsquare*, green, draw=black, mark size=4},
          logshrink={mark=oplus, orange, draw=black, mark size=4},
          loggrepz={mark=*, teal, draw=black, mark size=3},
          loggrepl={mark=*, yellow, draw=black, mark size=3},
          clp={mark=star, blue, draw=black, mark size=4},
          zstd={mark=pentagon*, lime, draw=black, mark size=4},
          lz4={mark=diamond*, pink, draw=black, mark size=4},
          lzma={mark=asterisk, draw=black, mark size=4}
        },
    every axis plot/.append style={line width=1.5pt},
    every axis/.append style={line width=2pt},
      ]
        % 数据点
        \addplot[scatter,only marks,scatter src=explicit symbolic]%
        table[row sep=crcr,header=true,x=x,y=y,meta=label] {
          x     y      label  \\
          0.0546 452.3939 logxorBZ\\
          0.0414 276.0972  logxorBL\\
          0.0528 1365.8913 pbcz\\
          0.0342 460.6232  pbcl\\
          0.0291 6.2763 logreducer\\
          0.0271 4.1981 logshrink\\
          0.0626 147.8594  clp\\
          0.0678 2594.4263  zstd\\
          0.1325 5356.3650 lz4\\
          0.0499 423.1138  lzma\\
        };

        % 天际线
        \addplot[thick, red, line width=2pt] coordinates {
          (0, 4.1981)
          (0.0271, 4.1981)
          (0.0271, 6.2763)
          (0.0291, 6.2763)
          (0.0291, 460.6232)
          (0.0342, 460.6232)
          (0.0342, 1365.8913)  
          (0.0528, 1365.8913)
          (0.0528, 2594.4263)
          (0.0678, 2594.4263)
          (0.0678, 5356.3650)
          (0.1325, 5356.3650)
          (0.1325, 8000)
        };
      \end{axis}
    \end{tikzpicture}
  }
    % 第四组图
  \subfigure[File (De)compression on JSON]{
    \begin{tikzpicture}[scale=0.45]
      \begin{axis}[
        height=7cm,
        width=9cm,
        ymin=10, ymax=4000,
        xmin=0.00, xmax=0.085,
        ymode=log,
        xtick={0,0.02,0.04,0.06,0.08},
        ytick={10,100,1000},
        tick label style={font=\huge},
        xticklabels={0,0.02,0.04,0.06,0.08},
        scaled x ticks=false, % 禁用科学计数法
        xlabel style={font=\LARGE},
        ylabel style={font=\LARGE},
        xlabel=\bf Compression Ratio,
        ylabel=\bf Compression Speed (MB/s),
        ylabel style={yshift=0.2cm},
        scatter/classes={
          logxorBZ={mark=triangle*, red, draw=black, mark size=6},
          logxorBL={mark=triangle*, cyan, draw=black, mark size=6},
          pbcz={mark=square*, c5, draw=black, mark size=3},
          pbcl={mark=square*, lightgray, draw=black, mark size=3},
          uslope={mark=*, c3, draw=black, mark size=3},
          clp={mark=star, blue, draw=black, mark size=4},
          zstd={mark=pentagon*, lime, draw=black, mark size=4},
          lz4={mark=diamond*, pink, draw=black, mark size=4},
          lzma={mark=asterisk, draw=black, mark size=4}
        },
    every axis plot/.append style={line width=1.5pt},
    every axis/.append style={line width=2pt},
      ]
        % 数据点
        \addplot[scatter,only marks,scatter src=explicit symbolic]%
        table[row sep=crcr,header=true,x=x,y=y,meta=label] {
          x     y      label  \\
          0.0206 297.0060 logxorBZ\\
          0.0147 57.3490  logxorBL\\
          0.0255 260.9860 pbcz\\
          0.0160 22.1846  pbcl\\
          0.0249 81.5920  uslope\\
          0.0240 82.9340  clp\\
          0.0305 1787.2300 zstd\\
          0.0780 2604.9980 lz4\\
          0.0236 17.1020  lzma\\
        };

        % 天际线
        \addplot[thick, red, line width=2pt] coordinates {
          (0, 57.3490)
          (0.01470, 57.3490)
          (0.01470, 297.0060)
          (0.0206, 297.0060)
          (0.0206, 1787.2300)
          (0.0305, 1787.2300)
          (0.0305, 2604.9980)
          (0.0780, 2604.9980)
          (0.0780, 4000)
        };
      \end{axis}
    \end{tikzpicture}
    \hspace{0.4em}
     \begin{tikzpicture}[scale=0.45]
      \begin{axis}[
        height=7cm,
        width=9cm,
        ymin=100, ymax=8000,
        xmin=0.00, xmax=0.085,
        ymode=log,
        xtick={0,0.02,0.04,0.06,0.08},
        ytick={100,1000,6000},
        tick label style={font=\huge},
        xticklabels={0,0.02,0.04,0.06,0.08},
        scaled x ticks=false, % 禁用科学计数法
        xlabel style={font=\LARGE},
        ylabel style={font=\LARGE},
        xlabel=\bf Compression Ratio,
        ylabel=\bf Decompression Speed (MB/s),
        ylabel style={yshift=0.2cm},
        scatter/classes={
          logxorBZ={mark=triangle*, red, draw=black, mark size=6},
          logxorBL={mark=triangle*, cyan, draw=black, mark size=6},
          pbcz={mark=square*, c5, draw=black, mark size=3},
          pbcl={mark=square*, lightgray, draw=black, mark size=3},
          uslope={mark=*, c3, draw=black, mark size=3},
          clp={mark=star, blue, draw=black, mark size=4},
          zstd={mark=pentagon*, lime, draw=black, mark size=4},
          lz4={mark=diamond*, pink, draw=black, mark size=4},
          lzma={mark=asterisk, draw=black, mark size=4}
        },
    every axis plot/.append style={line width=1.5pt},
    every axis/.append style={line width=2pt},
      ]
        % 数据点
        \addplot[scatter,only marks,scatter src=explicit symbolic]%
        table[row sep=crcr,header=true,x=x,y=y,meta=label] {
          x     y      label  \\
          0.0206 918.3644 logxorBZ\\
          0.0147 696.3898  logxorBL\\
          0.0255 2165.1800 pbcz\\
          0.0160 934.2800  pbcl\\
          0.0249 262.4320  uslope\\
          0.0240 331.5460  clp\\
          0.0305 4037.9420 zstd\\
          0.0780 6492.4800 lz4\\
          0.0236 737.7000  lzma\\
        };

        % 天际线
        \addplot[thick, red, line width=2pt] coordinates {
          (0, 696.3898)
          (0.0140, 696.3898)
          (0.0140, 934.2800)
          (0.0160, 934.2800)
          (0.0160, 2165.1800)
          (0.0255, 2165.1800)
          (0.0255, 4037.9420)
          (0.0305, 4037.9420)
          (0.0305, 6492.4800)
          (0.0780, 6492.4800)
          (0.0780, 8000)
        };
      \end{axis}
    \end{tikzpicture}
  }
  \vspace{-3mm}
  \caption{Performance visualization of compared baselines with Pareto front (red lines).}
  \label{fig:pareto}

  \vspace{-1em}
\end{figure*}
